Quantum Enhanced Numerical Homogenization

We propose a numerical homogenization method for scalar linear partial differential equations with rough coefficients that integrates classical coarse-scale solvers with quantum subroutines for fine-scale corrections. Inspired by the Localized Orthogonal Decomposition, we employ quantum local problem solvers to capture fine-scale features efficiently. Unlike periodic homogenization approaches, it does not rely on any periodicity assumption. Moreover, the coupling between quantum computation and the coarse model requires only selected measurements of quantum representative volume elements, thereby mitigating the quantum-interface information bottleneck that could otherwise negate a potential speed-up. We show that the local quantum solver can achieve solutions with the required level of accuracy with an operation count that scales only logarithmically with the fine-scale resolution, as determined by the smallest length scale encoded in the diffusion coefficient. The potential of the approach is illustrated through two-dimensional numerical experiments, using a classical simulation of the local quantum solver.

==> pictures/Domain_ext.tex <==
\begin{tikzpicture}[scale=0.5]

% Grid parameters
\def\cells{12}    % number of cells per row/column
\def\size{1}      % size of one cell in cm

% Draw 12x12 grid
\draw[step=\size, line width=0.5pt, gray] (0,0) grid (\cells*\size, \cells*\size);




% Draw thicker vertical line at x=2 from y=2 to y=10
\draw[line width=2pt] (2*\size,2*\size) -- (2*\size,10*\size);
\draw[line width=2pt] (2*\size,10*\size) -- (10*\size,10*\size);
\draw[line width=2pt] (10*\size,10*\size) -- (10*\size,2*\size);
\draw[line width=2pt] (10*\size,2*\size) -- (2*\size,2*\size);


\draw[line width=1.5pt] (2*\size,0*\size) -- (2*\size,12*\size);
\draw[line width=1.5pt] (0*\size,10*\size) -- (12*\size,10*\size);
\draw[line width=1.5pt] (10*\size,12*\size) -- (10*\size,0*\size);
\draw[line width=1.5pt] (0*\size,2*\size) -- (12*\size,2*\size);

\draw[line width=1.5pt] (0*\size,0*\size) -- (0*\size,12*\size);
\draw[line width=1.5pt] (0*\size,12*\size) -- (12*\size,12*\size);
\draw[line width=1.5pt] (12*\size,12*\size) -- (12*\size,0*\size);
\draw[line width=1.5pt] (12*\size,0*\size) -- (0*\size,0*\size);


\node[black, scale=2] at (3,3) {$\Omega$};
\node[black, scale=1.5] at (1.2,1.2) {$\Omega^\ell$};

\node[black, scale=1] at (-3,1) {$\mathfrak{A}(-x_1,-x_2)$};
\draw[->, thick] (-0.5,1) -- (0.5,1);


\node[black, scale=1] at (-3,6) {$\mathfrak{A}(-x_1,x_2)$};
\draw[->, thick] (-0.5,6) -- (0.5,6);

\node[black, scale=1] at (-3,11) {$\mathfrak{A}(-x_1,2-x_2)$};
\draw[->, thick] (-0.5,11) -- (0.5,11);

\node[black, scale=1] at (6,13) {$\mathfrak{A}(x_1,2-x_2)$};
\draw[->, thick] (6,12.5) -- (6,11.5);

\node[black, scale=1] at (16,11) {$\mathfrak{A}(2-x_1,2-x_2)$};
\draw[->, thick] (12.5,11) -- (11.5,11);

\node[black, scale=1] at (15.5,6) {$\mathfrak{A}(2-x_1,x_2)$};
\draw[->, thick] (12.5,6) -- (11.5,6);

\node[black, scale=1] at (15.5,1) {$\mathfrak{A}(2-x_1,-x_2)$};
\draw[->, thick] (12.5,1) -- (11.5,1);

\node[black, scale=1] at (6,-1) {$\mathfrak{A}(x_1,-x_2)$};
\draw[->, thick] (6,-0.5) -- (6,0.5);

\node[black, scale=1] at (6,6.5) {$\mathfrak{A}(x_1,x_2)$};

\end{tikzpicture}

==> pictures/ErrorTestCase1.tex <==


\begin{tikzpicture}

\begin{loglogaxis}[
  name = plot1, 
   at={(0.\textwidth,0.\textwidth)},
    width=0.3\textwidth,
    xmin=0.0078125, xmax=0.125,
    ymin=6e-3, ymax=1,
    xlabel={Coarse element size $H$},
    ylabel={Relative Error $\mathcal{E}_\mathcal{Q}$},
    ylabel near ticks,
    yticklabel pos=left,
    tick align=outside,
    tick pos=left,
    grid=both,
    minor y tick num=9,
    minor grid style={dotted, black!30},
    major grid style={line width=0.5pt, draw=black!50, dashed},
    legend style={at={(1.05,1)}, anchor=north west, fill=none},
    enlargelimits=true,
    xtick={0.0078125,0.015625,0.03125,0.0625,0.125},
    xticklabels={$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
    ylabel style={yshift=-5pt}, % move closer to y-axis ticks
    xlabel style={yshift=-5pt}  % move farther from x-axis ticks
]

%-----------------------------
% Deterministic FE REV
%-----------------------------
\addplot[
    color=unia-pink,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid},
] table[x=H, y=err_mean]{dat_files_Test1/err_l2_samples0.dat};

%-----------------------------
% Stochastic delta_1
%-----------------------------
\addplot[
    color=unia-orange,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test1/err_l2_samples_1e8.dat};

%-----------------------------
% Stochastic delta_2 with variable ±std error bars
%-----------------------------
\addplot[
    color=unia-lightblue,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test1/err_l2_samples_1e9.dat};

%-----------------------------
% Legend
%-----------------------------
\end{loglogaxis}

\node at (plot1.south) [yshift=-45pt] {(a) $\ell = 2$};



\begin{loglogaxis}[
    name=plot2,
    at={(0.33\textwidth,0.\textwidth)},
    width=0.3\textwidth,
    xmin=0.0078125, xmax=0.125,
    ymin=6e-3, ymax=1,
    xlabel={Coarse element size $H$},
    ylabel={Relative Error $\mathcal{E}_\mathcal{Q}$},
    ylabel near ticks,
    yticklabel pos=left,
    tick align=outside,
    tick pos=left,
    grid=both,
    minor y tick num=9,
    minor grid style={dotted, black!30},
    major grid style={line width=0.5pt, draw=black!50, dashed},
    legend style={at={(1.05,1)}, anchor=north west, fill=none},
    enlargelimits=true,
    xtick={0.0078125,0.015625,0.03125,0.0625,0.125},
    xticklabels={$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
     ylabel style={yshift=-5pt}, % move closer to y-axis ticks
    xlabel style={yshift=-5pt}  % move farther from x-axis ticks
]

%-----------------------------
% Deterministic FE REV
%-----------------------------
\addplot[
    color=unia-pink,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid},
] table[x=H, y=err_mean]{dat_files_Test1/err_l3_samples0.dat};

%-----------------------------
% Stochastic delta_1
%-----------------------------
\addplot[
    color=unia-orange,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test1/err_l3_samples_1e8.dat};

%-----------------------------
% Stochastic delta_2 with variable ±std error bars
%-----------------------------
\addplot[
    color=unia-lightblue,,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test1/err_l3_samples_1e9.dat};

\end{loglogaxis}

\node at (plot2.south) [yshift=-45pt] {(b) $\ell = 3$};


\begin{loglogaxis}[
    name = plot3, 
    width=0.3\textwidth,
    at={(0.66\textwidth,0\textwidth)},
    xmin=0.0078125, xmax=0.0625,
    ymin=6e-3, ymax=1,
    xlabel={Coarse element size $H$},
    ylabel={Relative Error $\mathcal{E}_\mathcal{Q}$},
    ylabel near ticks,
    yticklabel pos=left,
    tick align=outside,
    tick pos=left,
    grid=both,
    minor y tick num=9,
    minor grid style={dotted, black!30},
    major grid style={line width=0.5pt, draw=black!50, dashed},
    legend style={at={(-2.2,1.8)}, anchor=north west, fill=none},
    legend cell align=left,
    legend columns=1,
    enlargelimits=true,
    xtick={0.0078125,0.015625,0.03125,0.0625},
    xticklabels={$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
    ylabel style={yshift=-5pt}, % move closer to y-axis ticks
    xlabel style={yshift=-5pt}  % move farther from x-axis ticks
]
%-----------------------------
% Deterministic FE REV
%-----------------------------
\addplot[
    color=unia-pink,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid},
] table[x=H, y=err_mean]{dat_files_Test1/err_l4_samples0.dat};
%-----------------------------
% Stochastic delta_1
%-----------------------------
\addplot[
    color=unia-orange,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test1/err_l4_samples_1e8.dat};

%-----------------------------
% Stochastic delta_2 with variable ±std error bars
%-----------------------------
\addplot[
    color=unia-lightblue,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test1/err_l4_samples_1e9.dat};

%-----------------------------
% Legend
%-----------------------------
\legend{Classical Implementation, Quantum Impl. $N_\text{samples} = 10^{8}$, Quantum Impl. $N_\text{samples} = 10^{9}$}
\end{loglogaxis}

\node at (plot3.south) [yshift=-45pt] {(c) $\ell = 4$};

\end{tikzpicture}


==> pictures/ErrorTestCase2.tex <==

\begin{tikzpicture}
\begin{loglogaxis}[
    name = plot1, 
   at={(0.\textwidth,0.\textwidth)},
    width=0.3\textwidth,
    xmin=0.015625, xmax=0.125,
    ymin=5e-3, ymax=1,
    xlabel={Coarse element size $H$},
    ylabel={Relative Error $\mathcal{E}_\mathcal{Q}$},
    ylabel near ticks,
    yticklabel pos=left,
    tick align=outside,
    tick pos=left,
    grid=both,
    minor y tick num=9,
    minor grid style={dotted, black!30},
    major grid style={line width=0.5pt, draw=black!50, dashed},
    legend style={at={(1.05,1)}, anchor=north west, fill=none},
    enlargelimits=true,
    xtick={0.015625,0.03125,0.0625,0.125},
    xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
    ylabel style={yshift=-5pt}, % move closer to y-axis ticks
    xlabel style={yshift=-5pt}  % move farther from x-axis ticks
]

%-----------------------------
% Deterministic FE REV
%-----------------------------
\addplot[
    color=unia-pink,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid},
] table[x=H, y=err_mean]{dat_files_Test2/err_l2_samples0.dat};

%-----------------------------
% Stochastic delta_1
%-----------------------------
\addplot[
    color=unia-orange,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test2/err_l2_samples_1e8.dat};

%-----------------------------
% Stochastic delta_2 with variable ±std error bars
%-----------------------------
\addplot[
    color=unia-lightblue,,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test2/err_l2_samples_1e9.dat};

\end{loglogaxis}

\node at (plot1.south) [yshift=-45pt] {(a) $\ell = 2$};


\begin{loglogaxis}[
      name=plot2,
    at={(0.33\textwidth,0.\textwidth)},
    width=0.3\textwidth,
    xmin=0.015625, xmax=0.125,
    ymin=5e-3, ymax=1,
    xlabel={Coarse element size $H$},
    ylabel={Relative Error $\mathcal{E}_\mathcal{Q}$},
    ylabel near ticks,
    yticklabel pos=left,
    tick align=outside,
    tick pos=left,
    grid=both,
    minor y tick num=9,
    minor grid style={dotted, black!30},
    major grid style={line width=0.5pt, draw=black!50, dashed},
    legend style={at={(1.05,1)}, anchor=north west, fill=none},
    enlargelimits=true,
    xtick={0.015625,0.03125,0.0625,0.125},
    xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
    ylabel style={yshift=-5pt}, % move closer to y-axis ticks
    xlabel style={yshift=-5pt}  % move farther from x-axis ticks
]

%-----------------------------
% Deterministic FE REV
%-----------------------------
\addplot[
    color=unia-pink,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid},
] table[x=H, y=err_mean]{dat_files_Test2/err_l3_samples0.dat};

%-----------------------------
% Stochastic delta_1
%-----------------------------
\addplot[
    color=unia-orange,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test2/err_l3_samples_1e8.dat};

%-----------------------------
% Stochastic delta_2 with variable ±std error bars
%-----------------------------
\addplot[
    color=unia-lightblue,,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test2/err_l3_samples_1e9.dat};

\end{loglogaxis}

\node at (plot2.south) [yshift=-45pt] {(b) $\ell = 3$};



\begin{loglogaxis}[
    name = plot3, 
    width=0.3\textwidth,
    at={(0.66\textwidth,0\textwidth)},
    xmin=0.015625, xmax=0.0625,
    ymin=5e-3, ymax=1,
    xlabel={Coarse element size $H$},
    ylabel={Relative Error $\mathcal{E}_\mathcal{Q}$},
    ylabel near ticks,
    yticklabel pos=left,
    tick align=outside,
    tick pos=left,
    grid=both,
    minor y tick num=9,
    minor grid style={dotted, black!30},
    major grid style={line width=0.5pt, draw=black!50, dashed},
    legend style={at={(-2.2,1.8)}, anchor=north west, fill=none},
    legend cell align=left,
    enlargelimits=true,
    xtick={0.015625,0.03125,0.0625},
    xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$},
    ylabel style={yshift=-5pt}, % move closer to y-axis ticks
    xlabel style={yshift=-5pt}  % move farther from x-axis ticks
]

%-----------------------------
% Deterministic FE REV
%-----------------------------
\addplot[
    color=unia-pink,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid},
] table[x=H, y=err_mean]{dat_files_Test2/err_l4_samples0.dat};

%-----------------------------
% Stochastic delta_1
%-----------------------------
\addplot[
    color=unia-orange,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test2/err_l4_samples_1e8.dat};


%-----------------------------
% Stochastic delta_2 with variable ±std error bars
%-----------------------------
\addplot[
    color=unia-lightblue,
    line width=1.5pt,
    mark=square,
    mark size=2pt,
    every mark/.append style={solid, fill=gray},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=H,
    y=err_mean,
    y error=err_std
]{dat_files_Test2/err_l4_samples_1e9.dat};


%-----------------------------
% Legend
%-----------------------------
\legend{Classical Implementation, Quantum Impl. $N_\text{samples} = 10^{8}$, Quantum Impl. $N_\text{samples} = 10^{9}$}
\end{loglogaxis}

\node at (plot3.south) [yshift=-45pt] {(c) $\ell = 4$};


\end{tikzpicture}

